A2SB: Audio-to-Audio Schrodinger Bridges

Real-world audio is often degraded by numerous factors. This work presents an audio restoration model tailored for high-res music at 44.1kHz. Our model, Audio-to-Audio Schr\"odinger Bridges (A2SB), is capable of both bandwidth extension (predicting high-frequency components) and inpainting (re-generating missing segments). Critically, A2SB is end-to-end requiring no vocoder to predict waveform outputs, able to restore hour-long audio inputs, and trained on permissively licensed music data. A2SB is capable of achieving state-of-the-art band-width extension and inpainting quality on several out-of-distribution music test sets.

==> magnitude_plot.tex <==
\begin{tikzpicture}



\begin{groupplot}[
    group style={
        group size=1 by 3, % 1 column and 3 rows
        vertical sep=1.5cm   % vertical space between plots
    },
    width=10cm,
    height=4cm,
    title={AAM},
    xlabel={Frequency Range (kHz)},
    ylabel={Average Magnitude},
    legend style={
        at={(0.99,0.97)},
        anchor=north east,
        legend columns=1,
        font=\scriptsize
    },
    grid=both,
    grid style={dashed, gray!30},
    %xtick={1,2,3,4,5,6,7,8},
    xticklabels={dc, dc,$4\text{-}6$, $6\text{-}8$, $8\text{-}10$, $10\text{-}12$, $12\text{-}14$, $14\text{-}16$, $16\text{-}18$, $18\text{-}20$, $20\text{-}22$}, 
    ymin=0, ymax=.8,
]

% Data table
\pgfplotstableread[col sep=comma]{magnitude_analysis.csv}{\datatable}
\nextgroupplot[
    title={Average magnitude of output spectrogram on AAM},
    title style={at={(0.5,1.1)}, anchor=north},
]
% Plot lines
\addplot[color=CustomBlue,mark=triangle*,line width=0.8pt] table[x=freq_start, y=aam_gt] {\datatable};
\addlegendentry{Ground truth}
\addplot[color=CustomRed,mark=square*,line width=0.8pt] table[x=freq_start, y=aam_mip] {\datatable};
\addlegendentry{\modelname (3-channel factorized)}
\addplot[color=forestgreen,mark=pentagon*,line width=0.8pt] table[x=freq_start, y=aam_complex] {\datatable};
\addlegendentry{\modelname (2-channel STFT)}


\nextgroupplot[
    title={Average magnitude of output spectrogram on CCMixter},
    title style={at={(0.5,1.1)}, anchor=north},
    ymax=1.5
]
% Plot lines
\addplot[color=CustomBlue,mark=triangle*,line width=0.8pt] table[x=freq_start, y=ccmixter_gt] {\datatable};
\addlegendentry{Ground truth}
\addplot[color=CustomRed,mark=square*,line width=0.8pt] table[x=freq_start, y=ccmixter_mip] {\datatable};
\addlegendentry{\modelname (3-channel factorized)}
\addplot[color=forestgreen,mark=pentagon*,line width=0.8pt] table[x=freq_start, y=ccmixter_complex] {\datatable};
\addlegendentry{\modelname (2-channel STFT)}

\nextgroupplot[
    title={Average magnitude of output spectrogram on MTD},
    title style={at={(0.5,1.1)}, anchor=north},
    ymax=.1
]
% Plot lines
\addplot[color=CustomBlue,mark=triangle*,line width=0.8pt] table[x=freq_start, y=mtd_gt] {\datatable};
\addlegendentry{Ground truth}
\addplot[color=CustomRed,mark=square*,line width=0.8pt] table[x=freq_start, y=mtd_mip] {\datatable};
\addlegendentry{\modelname (3-channel factorized)}
\addplot[color=forestgreen,mark=pentagon*,line width=0.8pt] table[x=freq_start, y=mtd_complex] {\datatable};
\addlegendentry{\modelname (2-channel STFT)}

\end{groupplot}
\end{tikzpicture}

==> multidiffusion_memory_plot.tex <==
\begin{figure}[!h]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={Input Audio Length (Minutes)},
        ylabel={GPU Memory (GB)},
        xmin=0, xmax=60,
        ymin=0, ymax=60,
        xtick={0, 3, 6, 9, 15, 21, 30, 45, 60},
        % xticklabels={3, 6, 9, 12, 15, 18, 21, 24, 27, 30, 33, 36, 39, 42, 45, 48, 51, 54, 57, 60},
        ytick={0, 10, 20, 30, 40, 50, 60},
        width=12cm, 
        height=5cm,
        % grid=both,
        legend style={
            at={(0.98,0.05)},
            anchor=south east,
        },
    ]

    \addplot[color=CustomBlue,mark=triangle*,line width=0.8pt] coordinates {(0.25,6.86)(0.5,7.02)(0.75,7.47)(1,7.63)(1.5,8.21)(2,8.81)(3,9.86)(6,11.01)(9,12.75)(15,16.67)(21,20.33)(30,25.66)(45,35.67)(60,45.82)};
    
    \end{axis}

    \begin{axis}[
    at={(0.8cm,1.5cm)}, 
    anchor=south west,
    width=4cm, height=3cm,
    grid=both,
    xmin=0, xmax=3.25, 
    ymin=4, ymax=12, 
    ytick={5, 10},
    title={Zoomed-in plot},
    title style={font=\scriptsize, yshift=-2ex}
    ]
    \addplot[color=CustomBlue,mark=triangle*,line width=0.8pt] coordinates {(0.25,6.86)(0.5,7.02)(0.75,7.47)(1,7.63)(1.5,8.21)(2,8.81)(3,9.86)(6,11.01)(9,12.75)(15,16.67)(21,20.33)(30,25.66)(45,35.67)(60,45.82)};
    
    \end{axis}

    \end{tikzpicture}

    \caption{GPU memory usage verses input audio length (in minutes) at inference time with MultiDiffusion enabled. The GPU memory is recorded for the bandwidth extension experiment with a cutoff frequency at 4kHz. The results show that our model can up-sample several minutes of audio on a common gaming GPU and over an hour on a professional GPU.}
    \label{fig: multidiffusion memory plot}
\end{figure}

==> orthogonalization_residual_boxplot_aam.tex <==
\begin{tikzpicture}
\begin{axis}[
    ytick={1, 2, 3, 4, 5, 6, 7, 8, 9},
    yticklabels={4-6 kHz, 6-8 kHz, 8-10 kHz, 10-12 kHz, 12-14 kHz, 14-16 kHz, 16-18 kHz, 18-20 kHz, 20-22 kHz},
    enlargelimits=.15,
    axis lines=left,
    title={AAM},
    width=4.5cm,
    height=4.5cm,
    xmode=log,
    ymin=0,
    xlabel={$\mathbf{Err}_{\text{phase-ortho}}$},
    yticklabel style={font=\tiny}
]

% Distribution 1
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000012, 
         upper whisker=0.001953,
        box extend=0.25
    }
] coordinates {};


% Distribution 2
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000012, 
         upper whisker=0.001833,
        box extend=0.25
    }
] coordinates {};


% Distribution 3
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000004, upper quartile=0.000039,
        median=0.000017, 
         upper whisker=0.002303,
        box extend=0.25
    }
] coordinates {};


% Distribution 4
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000012, 
         upper whisker=0.001442,
        box extend=0.25
    }
] coordinates {};


% Distribution 5
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000023,
        median=0.000008, 
         upper whisker=0.001468,
        box extend=0.25
    }
] coordinates {};


% Distribution 6
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000008, 
         upper whisker=0.001549,
        box extend=0.25
    }
] coordinates {};


% Distribution 7
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000012, 
         upper whisker=0.001495,
        box extend=0.25
    }
] coordinates {};


% Distribution 8
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000012, 
         upper whisker=0.001289,
        box extend=0.25
    }
] coordinates {};

% Distribution 9
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000017,
        median=0.000008, 
         upper whisker=0.000322,
        box extend=0.25
    }
] coordinates {};

\end{axis}
\end{tikzpicture}

==> orthogonalization_residual_boxplot_ccmixter.tex <==
\begin{tikzpicture}
\begin{axis}[
    ytick={1, 2, 3, 4, 5, 6, 7, 8, 9},
    yticklabels={},
    enlargelimits=.15,
    axis lines=left,
    title={CCMixter},
    width=5cm,
    height=4.5cm,
    xmode=log,
    ymin=0,
    xlabel={$\mathbf{Err}_{\text{phase-ortho}}$},
    yticklabel style={font=\tiny}
]


% Distribution 1
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000012, 
         upper whisker=0.002682,
        box extend=0.25
    }
] coordinates {};


% Distribution 2
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000012, 
         upper whisker=0.002357,
        box extend=0.25
    }
] coordinates {};


% Distribution 3
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000004, upper quartile=0.000039,
        median=0.000017, 
         upper whisker=0.002827,
        box extend=0.25
    }
] coordinates {};


% Distribution 4
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000004, upper quartile=0.000039,
        median=0.000017, 
         upper whisker=0.002140,
        box extend=0.25
    }
] coordinates {};


% Distribution 5
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000012, 
         upper whisker=0.001833,
        box extend=0.25
    }
] coordinates {};


% Distribution 6
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000008, 
         upper whisker=0.001604,
        box extend=0.25
    }
] coordinates {};


% Distribution 7
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000012, 
         upper whisker=0.001458,
        box extend=0.25
    }
] coordinates {};


% Distribution 8
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000023,
        median=0.000008, 
         upper whisker=0.001406,
        box extend=0.25
    }
] coordinates {};

% Distribution 9
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000008,
        median=0.000004, 
         upper whisker=0.000231,
        box extend=0.25
    }
] coordinates {};

\end{axis}
\end{tikzpicture}

==> orthogonalization_residual_boxplot_mtd.tex <==
\begin{tikzpicture}
\begin{axis}[
    ytick={1, 2, 3, 4, 5, 6, 7, 8, 9},
    yticklabels={},
    enlargelimits=.15,
    axis lines=left,
    title={MTD},
    width=5cm,
    height=4.5cm,
    xmode=log,
    ymin=0,
    xlabel={$\mathbf{Err}_{\text{phase-ortho}}$},
    yticklabel style={font=\tiny}
]


% Distribution 1
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000023,
        median=0.000008, 
         upper whisker=0.00279,
        box extend=0.25
    }
] coordinates {};


% Distribution 2
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000012, 
         upper whisker=0.001633,
        box extend=0.25
    }
] coordinates {};


% Distribution 3
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000012, 
         upper whisker=0.001774,
        box extend=0.25
    }
] coordinates {};


% Distribution 4
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000012, 
         upper whisker=0.000881,
        box extend=0.25
    }
] coordinates {};


% Distribution 5
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000023,
        median=0.000008, 
         upper whisker=0.000567,
        box extend=0.25
    }
] coordinates {};


% Distribution 6
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000012, 
         upper whisker=0.000488,
        box extend=0.25
    }
] coordinates {};


% Distribution 7
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000031,
        median=0.000012, 
         upper whisker=0.000763,
        box extend=0.25
    }
] coordinates {};


% Distribution 8
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000023,
        median=0.000008, 
         upper whisker=0.000601,
        box extend=0.25
    }
] coordinates {};

% Distribution 9
\addplot+[
    draw=CustomBlue,
    solid,
    boxplot prepared={
        lower quartile=0.000002, upper quartile=0.000017,
        median=0.000004, 
         upper whisker=0.0002,
        box extend=0.25
    }
] coordinates {};

\end{axis}
\end{tikzpicture}

==> representation_magnitude.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=5cm,
    xlabel={Frequency Range},
    ylabel={Average Magnitude},
    legend style={at={(0.5,-0.2)},anchor=north,legend columns=-1},
    grid=both,
    grid style={dashed, gray!30},
    xtick={1,2,3,4,5,6,7,8},
    xticklabels={One,Two,Three,Four,Five,Six,Seven,Eight}, 
    legend style={at={(0.97,0.97)},anchor=north east},
    legend columns  =1,
    ymin=0, ymax=.8
]

% Data table
\pgfplotstableread[col sep=comma]{
x,gt,3d,2d
1,.6944,.574,.2539
2,.2947,.2389,.0966
3,.1874,.1453,.0604
4,.1382,.0903,.0419
5,.092,.0564,.0264
6,.064,.0347,.0169
7,.046,.0205,.0120
8,.027,.0094,.0058

}\datatable

% Plot lines
\addplot table[x=x, y=gt] {\datatable};
\addlegendentry{Ground Truth}

\addplot table[x=x, y=3d] {\datatable};
\addlegendentry{3D Decoupled}

\addplot table[x=x, y=2d] {\datatable};
\addlegendentry{2D Complex}

\end{axis}
\end{tikzpicture}
